Arborescences of Covering Graphs

An arborescence of a directed graph $\Gamma$ is a spanning tree directed toward a particular vertex $v$. The arborescences of a graph rooted at a particular vertex may be encoded as a polynomial $A_v(\Gamma)$ representing the sum of the weights of all such arborescences. The arborescences of a graph and the arborescences of a covering graph $\tilde{\Gamma}$ are closely related. Using voltage graphs as means to construct arbitrary regular covers, we derive a novel explicit formula for the ratio of $A_v(\Gamma)$ to the sum of arborescences in the lift $A_{\tilde{v}}(\tilde{\Gamma})$ in terms of the determinant of Chaiken's voltage Laplacian matrix, a generalization of the Laplacian matrix. Chaiken's results on the relationship between the voltage Laplacian and vector fields on $\Gamma$ are reviewed, and we provide a new proof of Chaiken's results via a deletion-contraction argument.

==> 4VectorFieldsEx.tex <==
\begin{figure}[h]
    \centering
  \subfigure{
  \begin{tikzpicture}
   [line width=1.2, scale = 0.75]
    \coordinate (1) at (0, 3);
    
    \coordinate (2) at (3/1.71, 0);
    \coordinate (3) at (-3/1.71, 0);
    
    \coordinate (4) at (0, 3 + 0.4);
    %\draw (1) arc(270:360+270:0.4);
    \path [draw = black, postaction = {on each segment = {mid arrow = red}}]
    
    (1)--(2)
    
    (3)--(1)

    (2) -- (3);
    
    \draw[fill] (1) circle [radius=0.1];
    \node at (0.5, 3) {$1$};
    \draw[fill] (2) circle [radius=0.1];
    \node at (3/1.71 + 0.5, 0) {2};
    \draw[fill] (3) circle [radius=0.1];
    \node at (-3/1.71-0.5, 0) {3};
    
    
    %\node at (1, 3 + 0.4) {$(a, g)$};
    \node at (3/1.71/2 + 0.7, 3/2) {$(b, 1)$};
    \node at (-3/1.71/2 - 0.7, 3/2) {$(d, g^2)$};
    %\node at (0, 0.85) {$(e, 1)$};
    \node at (0, -0.85) {$(c, g^2)$};
    \end{tikzpicture}
}
  \subfigure{
  \begin{tikzpicture}
   [line width=1.2, scale = 0.75]
    \coordinate (1) at (0, 3);
    
    \coordinate (2) at (3/1.71, 0);
    \coordinate (3) at (-3/1.71, 0);
    
    \coordinate (4) at (0, 3 + 0.4);
    \draw (1) arc(270:360+270:0.4);
    \path [draw = black, postaction = {on each segment = {mid arrow = red}}]
    
    %(1)--(2)
    
    (3)--(1)
    
    %(0, 3+0.8) arc(90:120:0.4)

    
    (2) -- (3);
    %(3) to [bend left] (2);
    
    \draw[fill] (1) circle [radius=0.1];
    \node at (0.5, 3) {$1$};
    \draw[fill] (2) circle [radius=0.1];
    \node at (3/1.71 + 0.5, 0) {2};
    \draw[fill] (3) circle [radius=0.1];
    \node at (-3/1.71-0.5, 0) {3};
    
    
    \node at (1, 3 + 0.4) {$(a, g)$};
    %\node at (3/1.71/2 + 0.7, 3/2) {$(b, 1)$};
    \node at (-3/1.71/2 - 0.7, 3/2) {$(d, g^2)$};
    %\node at (0, 0.85) {$(e, 1)$};
    \node at (0, -0.85) {$(c, g^2)$};
    \end{tikzpicture}
}
  \subfigure{
  \begin{tikzpicture}
   [line width=1.2, scale = 0.75]
    \coordinate (1) at (0, 3);
    
    \coordinate (2) at (3/1.71, 0);
    \coordinate (3) at (-3/1.71, 0);
    
    \coordinate (4) at (0, 3 + 0.4);
    %\draw (1) arc(270:360+270:0.4);
    \path [draw = black, postaction = {on each segment = {mid arrow = red}}]
    
    (1)--(2)
    
    %(3)--(1)
    
    %(0, 3+0.8) arc(90:120:0.4)

    
    (2) to [bend left] (3)
    (3) to [bend left] (2);
    
    \draw[fill] (1) circle [radius=0.1];
    \node at (0.5, 3) {$1$};
    \draw[fill] (2) circle [radius=0.1];
    \node at (3/1.71 + 0.5, 0) {2};
    \draw[fill] (3) circle [radius=0.1];
    \node at (-3/1.71-0.5, 0) {3};
    
    
    %\node at (1, 3 + 0.4) {$(a, g)$};
    \node at (3/1.71/2 + 0.7, 3/2) {$(b, 1)$};
    %\node at (-3/1.71/2 - 0.7, 3/2) {$(d, g^2)$};
    \node at (0, 0.85) {$(e, 1)$};
    \node at (0, -0.85) {$(c, g^2)$};
    \end{tikzpicture}
}
  \subfigure{
  \begin{tikzpicture}
   [line width=1.2, scale = 0.75]
    \coordinate (1) at (0, 3);
    
    \coordinate (2) at (3/1.71, 0);
    \coordinate (3) at (-3/1.71, 0);
    
    \coordinate (4) at (0, 3 + 0.4);
    \draw (1) arc(270:360+270:0.4);
    \path [draw = black, postaction = {on each segment = {mid arrow = red}}]
    
    %(1)--(2)
    
    %(3)--(1)
    
    %(0, 3+0.8) arc(90:120:0.4)

    
    (2) to [bend left] (3)
    (3) to [bend left] (2);
    
    \draw[fill] (1) circle [radius=0.1];
    \node at (0.5, 3) {$1$};
    \draw[fill] (2) circle [radius=0.1];
    \node at (3/1.71 + 0.5, 0) {2};
    \draw[fill] (3) circle [radius=0.1];
    \node at (-3/1.71-0.5, 0) {3};
    
    \node at (1, 3 + 0.4) {$(a, g)$};
    %\node at (3/1.71/2 + 0.7, 3/2) {$(b, 1)$};
    %\node at (-3/1.71/2 - 0.7, 3/2) {$(d, g^2)$};
    \node at (0, 0.85) {$(e, 1)$};
    \node at (0, -0.85) {$(c, g^2)$};
    \end{tikzpicture}
}
\caption{The four vector fields of $\Gamma$}
\label{4nvf}
\end{figure}

==> 4cases.tex <==
\begin{figure}
\centering

\subfigure{
\begin{tikzpicture}[scale = 0.9, line width=1.2]
\node () at (-0.25,-0.25) {$3$};
\node () at (3.25,-0.25) {$4$};
\node () at (3.25,3.25) {$2$};
\node () at (-0.25,3.25) {$1$};
\node () at (7-0.25,-0.25) {$3$};
\node () at (7+3.25,-0.25) {$4$};
\node () at (7+3.25,3.25) {$2$};
\node () at (7-0.25,3.25) {$1$};
\draw [line width=0.25mm, fill=black] (0,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (0,3) circle (1mm);
\draw [line width=0.25mm, fill=black] (3,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (3,3) circle (1mm);
\path[draw = black, postaction = {on each segment = {mid arrow = red}}]
(0,3) to node[above] {$a$} (3,3)
(0,3) to node[above] {$b$} (3,0)
(3,3) to [bend right] node[above] {$c$} (0,3)
(3,3) to node[right] {$d$} (3,0)
(0,0) to node[left] {$e$} (0,3)
(3,0) to node[below] {$f$} (0,0)
(0,0) to [bend right] node[below] {$g$} (3,3);
\path[draw=black, ->] (4,1.5) to (6,1.5);
\draw [line width=0.25mm, fill=black] (7,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (7,3) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,3) circle (1mm);
\path[draw = black, postaction = {on each segment = {mid arrow = red}}]
(7,3) to node[above] {$a$} (10,3)
%(10,3) to node[above] {$a$} (7,3)
(7,3) to node[above] {$b$} (10,0)
(10,3) to [bend right=70] node[above] {$c$} (7,3)
%(10,3) to [bend left=45] node[right] {$-b$} (10,0)
(10,3) to [bend right] node[above] {$c$} (7,3)
(10,3) to node[right] {$d$} (10,0)
(7,0) to node[left] {$e$} (7,3)
(7,0) to[bend left] node[left] {$e$} (7,3)
(10,0) to node[below] {$f$} (7,0)
(7,0) to [bend right] node[below] {$g$} (10,3)
(7,0) to [bend left] node[below=6] {$-e$} (10,3);
\node at (5,-1) {A graph $\Gamma$ and the corresponding graph $\Gamma^{(2)}$.
};
\end{tikzpicture}
}

\subfigure{
\begin{tikzpicture}[scale = 0.9, line width=1.2]
\node () at (7-0.25,-0.25) {$1$};
\node () at (7+3.25,-0.25) {$2$};
\node () at (7+3.25,3.25) {$4$};
\node () at (7-0.25,3.25) {$3$};
\draw [line width=0.25mm, fill=black] (7,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (7,3) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,3) circle (1mm);
\path[draw = black, postaction = {on each segment = {mid arrow = red}}]
(10,3) to node[right] {$d$} (10,0)
(7,0) to node[left] {$e$} (7,3)
(10,0) to node[below] {$f$} (7,0);
\node at (8.5,-1) {An arborescence of type 1.};
\end{tikzpicture}
}

\subfigure{
\begin{tikzpicture}[scale = 0.9, line width=1.2]
\node () at (1-0.25,-0.25) {$3$};
\node () at (1+3.25,-0.25) {$4$};
\node () at (1+3.25,3.25) {$2$};
\node () at (1-0.25,3.25) {$1$};
\node () at (7-0.25,-0.25) {$3$};
\node () at (7+3.25,-0.25) {$4$};
\node () at (7+3.25,3.25) {$2$};
\node () at (7-0.25,3.25) {$1$};
\draw [line width=0.25mm, fill=black] (1,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (1,3) circle (1mm);
\draw [line width=0.25mm, fill=black] (4,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (4,3) circle (1mm);
\path[draw = black, postaction = {on each segment = {mid arrow = red}}]
%(4,3) to [bend left=45] node[right] {$-b$} (4,0)
(4,3) to [bend right] node[above] {$c$} (1,3)
(1,0) to [bend left] node[left] {$e$} (1,3)
(4,0) to node[below] {$f$} (1,0);
\draw [line width=0.25mm, fill=black] (7,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (7,3) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,3) circle (1mm);
\path[draw = black, postaction = {on each segment = {mid arrow = red}}]
(4+6,3) to [bend right] node[above] {$c$} (1+6,3)
(1+6,0) to [bend left] node[left] {$-e$} (4+6,3)
(4+6,0) to node[below] {$f$} (1+6,0);
\node at (5.5,-1) {A pair of arborescences of type 2.};
\end{tikzpicture}
}

\subfigure{
\begin{tikzpicture}[scale = 0.9, line width=1.2]

\node () at (7-0.25,-0.25) {$3$};
\node () at (7+3.25,-0.25) {$4$};
\node () at (7+3.25,3.25) {$2$};
\node () at (7-0.25,3.25) {$1$};
\draw [line width=0.25mm, fill=black] (7,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (7,3) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,3) circle (1mm);
\path[draw = black, postaction = {on each segment = {mid arrow = red}}]
(10,3) to [bend right = 70] node[above] {$c$} (7,3)
(7,0) to node[left] {$e$} (7,3)
(10,0) to node[below] {$f$} (7,0);
\node at (8.5,-1) {An arborescence of type 3.};
\end{tikzpicture}
}
\qquad \qquad
\subfigure{
\begin{tikzpicture}[scale = 0.9, line width=1.2]
\node () at (7-0.25,-0.25) {$3$};
\node () at (7+3.25,-0.25) {$4$};
\node () at (7+3.25,3.25) {$2$};
\node () at (7-0.25,3.25) {$1$};
\draw [line width=0.25mm, fill=black] (7,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (7,3) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,0) circle (1mm);
\draw [line width=0.25mm, fill=black] (10,3) circle (1mm);
\path[draw = black, postaction = {on each segment = {mid arrow = red}}]
(7,0) to [bend left] node[right] {$e$} (7,3)
(10,3) to node[right] {$d$} (10,0)
(10,0) to node[below] {$f$} (7,0);
\node at (8.5,-1) {An arborescence of type 4.};
\end{tikzpicture}
}
\caption{Types of arborescences for $\Gamma^{(2)}$ with $\alpha_1 = \alpha_2 = 1$.}
\label{fig: arb-change-basis}

\end{figure}

==> CoverExample.tex <==
\begin{figure}[htp]
    \centering
  \begin{tikzpicture}[scale = 0.7, line width=1.2]
    \coordinate (1) at (0, 3+4);
    
    \coordinate (2) at (3/1.71, 4);
    \coordinate (3) at (-3/1.71, 4);
    
    \coordinate (4) at (-4, 3);
    
    \coordinate (5) at (3/1.71 - 4, 0);
    \coordinate (6) at (-3/1.71 - 4, 0);
    
    \coordinate (7) at (4, 3);
    
    \coordinate (8) at (3/1.71 + 4, 0);
    \coordinate (9) at (-3/1.71 + 4, 0);
    
\draw[fill] (1) circle [radius=0.1] ;
    \draw[fill] (2) circle [radius=0.1];
    \draw[fill] (3) circle [radius=0.1];
    \draw[fill] (4) circle [radius=0.1];
    \draw[fill] (5) circle [radius=0.1];
    \draw[fill] (6) circle [radius=0.1];
    \draw[fill] (7) circle [radius=0.1];
    \draw[fill] (8) circle [radius=0.1];
    \draw[fill] (9) circle [radius=0.1];
    
    \node at (0 + 0.5, 3+4) {$1^1$};
    
    \node at (3/1.71 + 0.5, 4) {$2^1$};
    \node at (-3/1.71 -0.3, 4) {$3^1$};
    
    \node at (-4 + 0.5, 3+0.3) {$1^g$};
    
    \node at (3/1.71 - 4 + 0.5, 0) {$2^g$};
    \node at (-3/1.71 - 4 -0.5, 0) {$3^g$};
    
    \node at (4 + 0.5, 3) {$1^{g^2}$};
    
    \node at (3/1.71 + 4 + 0.5, 0) {$2^{g^2}$};
    \node at (-3/1.71 + 4 - 0.5, 0) {$3^{g^2}$};
    
    \path[draw = black, postaction = {on each segment = {mid arrow = red}}]
    
     (1) to [bend right] (4)
    (4) -- (7)
    (7) -- (1);
    
    \path[draw = red, postaction = {on each segment = {mid arrow = red}}]
    (1)  -- (2)
    (4) -- (5)
    (7) -- (8);
    
    \path[draw = green, postaction = {on each segment = {mid arrow = red}}]
    (5) -- (3)
    (8) to [bend left] (6)
    (2) -- (9);
    
    \path[draw = blue, postaction = {on each segment = {mid arrow = red}}]
    (3) -- (7)
    (6) -- (1)
    (9) -- (4);
    
    \path[draw = purple, postaction = {on each segment = {mid arrow = red}}]
    (3) -- (2)
    (6) -- (5)
    (9) -- (8);
    
    \node at (-3, 5.8) {$a$};
    \node at (0, 2.6) {$a$};
    \node at (2.6, 5) {$a$};
    
    \node at (0.5, 5.6) {$b$};
    \node at (5.2, 1.7) {$b$};
    \node at (-3.5, 1.6) {$b$};
    
    \node at (1.7, 2) {$c$};
    \node at (0, -1.3) {$c$};
    \node at (-2.3, 1.7) {$c$};
    
    \node at (-3.1, 3.7) {$d$};
    \node at (-.5, 1) {$d$};
    \node at (1.3, 3.7) {$d$};
    
    \node at (0, 4+0.3) {$e$};
    \node at (4, .3) {$e$};
    \node at (-4, .3) {$e$};
    
    \draw[fill] (1) circle [radius=0.1] ;
    \draw[fill] (2) circle [radius=0.1];
    \draw[fill] (3) circle [radius=0.1];
    \draw[fill] (4) circle [radius=0.1];
    \draw[fill] (5) circle [radius=0.1];
    \draw[fill] (6) circle [radius=0.1];
    \draw[fill] (7) circle [radius=0.1];
    \draw[fill] (8) circle [radius=0.1];
    \draw[fill] (9) circle [radius=0.1];
    \end{tikzpicture}
    \caption{The derived covering graph $\tilde{\Gamma}$ of $\Gamma$ in Figure~\ref{fig:voltage-graph}. Edge colors denote correspondence to the edges of $\Gamma$ via the quotient map.}
\label{fig:derived-graph}
\end{figure}

==> CoverExample2.tex <==
\begin{figure}[htp]
    \centering
  \begin{tikzpicture}[scale = 0.7, line width=1.2]
    \coordinate (1) at (0, 3+4);
    
    \coordinate (2) at (3/1.71, 4);
    \coordinate (3) at (-3/1.71, 4);
    
    \coordinate (4) at (-4, 3);
    
    \coordinate (5) at (3/1.71 - 4, 0);
    \coordinate (6) at (-3/1.71 - 4, 0);
    
    \coordinate (7) at (4, 3);
    
    \coordinate (8) at (3/1.71 + 4, 0);
    \coordinate (9) at (-3/1.71 + 4, 0);
    
\draw[fill] (1) circle [radius=0.1] ;
    \draw[fill] (2) circle [radius=0.1];
    \draw[fill] (3) circle [radius=0.1];
    \draw[fill] (4) circle [radius=0.1];
    \draw[fill] (5) circle [radius=0.1];
    \draw[fill] (6) circle [radius=0.1];
    \draw[fill] (7) circle [radius=0.1];
    \draw[fill] (8) circle [radius=0.1];
    \draw[fill] (9) circle [radius=0.1];
    
    \node at (0, 7.5) {$1^1$};
    
    \node at (3/1.71, 3.6) {$2^1$};
    \node at (-3/1.71 -0.4, 4) {$3^1$};
    
    \node at (-4 + 0.5, 3+0.3) {$1^2$};
    
    \node at (3/1.71 - 4, -0.5) {$2^2$};
    \node at (-3/1.71 - 4 -0.5, 0) {$3^2$};
    
    \node at (4 + 0.5, 3) {$1^3$};
    
    \node at (3/1.71 + 4 + 0.5, 0) {$2^3$};
    \node at (-3/1.71 + 4, -0.5) {$3^3$};
    
    \path[draw = black, postaction = {on each segment = {mid arrow = red}}]
    
    (1) to (7)
    (7) to [bend right] (1);
    
    \draw (4) arc(-45:360-45:0.4);
    
    \path[draw = green, postaction = {on each segment = {mid arrow = red}}]
    (5) -- (6)
    (8) to (9)
    (2) to [bend left] (3);
    
    \path[draw = red, postaction = {on each segment = {mid arrow = red}}]
    (1)  -- (5)
    (4) -- (8)
    (7) -- (2);
    
    \path[draw = blue, postaction = {on each segment = {mid arrow = red}}]
    (3) -- (1)
    (6) -- (4)
    (9) -- (7);
    
    \path[draw = purple, postaction = {on each segment = {mid arrow = red}}]
    (3) to [bend left] (2)
    (6) to [bend right] (8)
    (9) -- (5);
    
    \node at (1.5, 5.1) {$a$};
    \node at (2.8, 5.8) {$a$};
    \node at (-4.2, 4) {$a$};
    
    \node at (0.6, 1.9) {$b$};
    \node at (-1, 2.9) {$b$};
    \node at (2.7, 3.2) {$b$};
    
    \node at (0, 4-0.3) {$c$};
    \node at (-4, 0.3) {$c$};\node at (4, 0.3) {$c$};
    
    \node at (-3/1.71/2 - 0.5, 3/2+4) {$d$};
    \node at (-3/1.71/2 - 0.5-4, 3/2) {$d$};
    \node at (-3/1.71/2 + 0.4+4, 3/2) {$d$};
    
    \node at (0, 4+0.3) {$e$};
    \node at (0, -1.3) {$e$};
    \node at (0, -0.3) {$e$};
    
    \draw[fill] (1) circle [radius=0.1] ;
    \draw[fill] (2) circle [radius=0.1];
    \draw[fill] (3) circle [radius=0.1];
    \draw[fill] (4) circle [radius=0.1];
    \draw[fill] (5) circle [radius=0.1];
    \draw[fill] (6) circle [radius=0.1];
    \draw[fill] (7) circle [radius=0.1];
    \draw[fill] (8) circle [radius=0.1];
    \draw[fill] (9) circle [radius=0.1];
    \end{tikzpicture}
    \caption{The derived covering graph $\tilde{\Gamma}$ of $\Gamma$ in Figure~\ref{fig:voltage-graph}. Edge colors denote correspondence to the edges of $\Gamma$ via the quotient map.}
\label{fig:perm-derived-graph}
\end{figure}

==> GraphExample.tex <==
\begin{figure}[htp]\label{fig:derived-graph}
    \centering
    \begin{tikzpicture}
   [scale=0.65,line width=1.2]
    \coordinate (1) at (0, 3);
    \coordinate (2) at (3/1.71, 0);
    \coordinate (3) at (-3/1.71, 0);
    
    \coordinate (4) at (0, 3 + 0.4);
    \draw (1) arc(270:360+270:0.4);
    %\path [draw = black, postaction = {on each segment = {mid arrow = red}}]
    %(0, 3+0.8) arc(90:120:0.4);
    
    
    \path [draw = red, postaction = {on each segment = {mid arrow = red}}]
    (1)--(2);
     \path [draw = blue, postaction = {on each segment = {mid arrow = red}}]
     (3)--(1);
     \path [draw = green, postaction = {on each segment = {mid arrow = red}}]
    (2) to [bend left] (3);
    
     \path [draw = purple, postaction = {on each segment = {mid arrow = red}}]
    (3) to [bend left] (2);
    
    \draw[fill] (1) circle [radius=0.1];
    \node at (0.5, 3) {$1$};
    \draw[fill] (2) circle [radius=0.1];
    \node at (3/1.71 + 0.5, 0) {2};
    \draw[fill] (3) circle [radius=0.1];
    \node at (-3/1.71-0.5, 0) {3};
    
    
    \node at (1 + 0.2, 3+ 0.5) {$(a, g)$};
    \node at (3/1.71/2 + 0.8, 3/2) {$(b, 1)$};
    \node at (-3/1.71/2 - 1, 3/2) {$(d, g^2)$};
    \node at (0, 0.85 + 0.1) {$(e, 1)$};
    \node at (0, -0.85 - 0.1) {$(c, g^2)$};
    \end{tikzpicture}
    \caption{A $\BZ/3\BZ$-voltage graph $\Gamma$.}
    \label{fig:voltage-graph}
\end{figure}

==> GraphExample2.tex <==
\begin{figure}[htp]\label{fig:derived-graph}
    \centering
    \begin{tikzpicture}
   [scale=0.65,line width=1.2]
    \coordinate (1) at (0, 3);
    \coordinate (2) at (3/1.71, 0);
    \coordinate (3) at (-3/1.71, 0);
    
    \coordinate (4) at (0, 3 + 0.4);
    \draw (1) arc(270:360+270:0.4);
    %\path [draw = black, postaction = {on each segment = {mid arrow = red}}]
    %(0, 3+0.8) arc(90:120:0.4);
    
    
    \path [draw = red, postaction = {on each segment = {mid arrow = red}}]
    (1)--(2);
     \path [draw = blue, postaction = {on each segment = {mid arrow = red}}]
     (3)--(1);
     \path [draw = green, postaction = {on each segment = {mid arrow = red}}]
    (2) to [bend left] (3);
    
     \path [draw = purple, postaction = {on each segment = {mid arrow = red}}]
    (3) to [bend left] (2);
    
    \draw[fill] (1) circle [radius=0.1];
    \node at (0.5, 3) {$1$};
    \draw[fill] (2) circle [radius=0.1];
    \node at (3/1.71 + 0.5, 0) {2};
    \draw[fill] (3) circle [radius=0.1];
    \node at (-3/1.71-0.5, 0) {3};
    
    
    \node at (1 + 0.4, 3+ 0.5) {$(a, 321)$};
    \node at (3/1.71/2 + 1.1, 3/2) {$(b, 231)$};
    \node at (-3/1.71/2 - 1.2, 3/2) {$(d, 123)$};
    \node at (0, 0.85 + 0.1) {$(e, 132)$};
    \node at (0, -0.85 - 0.1) {$(c, 123)$};
    \end{tikzpicture}
    \caption{A permutation-voltage graph $\Gamma$.}
    \label{fig:perm-voltage-graph}
\end{figure}

==> Non-regular.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
   [line width=1.2]
    \coordinate (1) at (0, 0);
    \coordinate (2) at (2, 0);
    
    \coordinate (3) at (3, 1);
    \coordinate (4) at (5, 1);
    \coordinate (5) at (3, 0);
    \coordinate (6) at (5, 0);
    \coordinate (7) at (3, -1);
    \coordinate (8) at (5, -1);
    
    \draw[fill] (1) circle[radius = 0.1];
    \draw[fill] (2) circle[radius = 0.1];
    \draw[fill] (3) circle[radius = 0.1];
    \draw[fill] (4) circle[radius = 0.1];
    \draw[fill] (5) circle[radius = 0.1];
    \draw[fill] (6) circle[radius = 0.1];
    \draw[fill] (7) circle[radius = 0.1];
    \draw[fill] (8) circle[radius = 0.1];
    
    \node at (0, -0.3) {$1$};
    \node at (2, -0.3) {$2$};
    
    \node at (3, 1+0.3) {$1^1$};
    \node at (5, 1+0.3) {$2^1$};
    \node at (3, 0.3) {$1^2$};
    \node at (5, 0.3) {$2^2$};
    \node at (3, -1-0.3) {$1^3$};
    \node at (5, -1-0.3) {$2^3$};
    
    \path [draw = black, postaction = {on each segment = {mid arrow = red}}]
    
    (1) to [bend left] (2)
    (2) to [bend left] (1)
    
    (3) to [bend left] (4)
    (4) to [bend left] (3)
    
    (5) -- (6)
    (6) -- (7)
    (7) -- (8)
    (8) -- (5);
    
    \node at (1, 0.6) {id};
    \node at (1, -0.6) {$(23)$};
    \end{tikzpicture}
\end{figure}
